Improving the Florentine algorithms: recovering algorithms for Motzkin and Schr\"oder paths

We present random sampling procedures for Motzkin and Schr\"oder paths, following previous work on Dyck paths. Our algorithms follow the anticipated rejection method of the Florentine algorithms (Barcucci et al. 1994+), but introduce a recovery idea to greatly reduce the probability of rejection. They use an optimal amount of randomness and achieve a better time complexity than the Florentine algorithms.

==> figures/extend.tex <==
\begin{center}
\begin{tikzpicture}[walks]
\draw[walk] (0,0) \tail node [dot] {};
\draw[walk] (6,0) \tail node [dot] {} -- ++(1,1) node [dot] {};
\draw[->] (3,.5) -- node [above] {\eqref{ea}} ++(2,0);
\node at (4,-6) {$r$};
\begin{scope}[xshift=12cm]
\draw[walk] (0,0) \tail node [dot] {};
\draw[walk] (6,0) \tail node [dot] {} -- ++(1,-1) node [dot] {};
\draw[->] (3,.5) -- node [above] {\eqref{eb}} ++(2,0);
\node at (4,-6) {$r$};
\end{scope}
\begin{scope}[xshift=24cm]
\begin{scope}[yshift=4cm]
\draw[walk] (1,0) \tail node [dot] {} -- ++(1,1) node [dot] {};
\draw[walk] (9,0) \tail node [dot] {} -- ++(2,0) node [dot] {};
\draw[->] (5,.5) -- node [above] {\eqref{ec}} ++(2,0);
\end{scope}

\begin{scope}
\draw[walk] (1,0) \tail node [dot] {} -- ++(1,-1) node [dot] {};
\draw[walk] (9,0) \tail node [dot] {} -- ++(2,0) node [dot] {};
\draw[->] (5,.5) -- node [above] {\eqref{ed}} ++(2,0);
\node at (6,-6) {$r^2$};
\end{scope}

\begin{scope}[yshift=-4cm]
\draw[walk] (0,0) \tail node [dot] {} -- ++(2,0) node [dot] {};
\draw[walk] (8,0) \tail coordinate (a);
\draw[walk,densely dotted] (a) -- ++(1,0) node (b) [dot] {};
\draw[walk] (b) -- ++(2,0) node [dot] {};
\draw[->] (5,.5) -- node [above] {\eqref{ee}} ++(2,0);
\end{scope}
\end{scope}
\end{tikzpicture}\vspace{-.3cm}
\end{center}


==> figures/flip.tex <==
\begin{center}
\begin{tikzpicture}[walks]
\draw[walk] (0,0) \tail node [dot] {} -- ++(1,0) node [dot] {} -- ++(1,-1)
coordinate (a);
\draw[densely dotted] (a) -- ++(1,-1) coordinate (b);
\draw[walk] (b) -- ++(1,-1) node [dot] {};
\draw[<->] (7,.5) -- ++(2,0);
\begin{scope}[xshift=10cm]
\draw[walk] (0,0) \tail node [dot] {} -- ++(1,1) node [dot] {} -- ++(1,-1)
coordinate (a);
\draw[densely dotted] (a) -- ++(1,-1) coordinate (b);
\draw[walk] (b) -- ++(1,-1) node [dot] {};
\end{scope}
\end{tikzpicture}
\end{center}



==> figures/flips.tex <==
\begin{center}
\begin{tikzpicture}[walks]
\draw [help lines] (0,0) -- ++(7,0);
\draw (0,2) \tail node [dot] {} -- node [above] {$\F$} ++(1,0) node (a) [dot] {};
\draw[densely dotted] (a) \zigzag node (b) [dot] {};
\draw (b) -- ++(1,-1) node [dot] {};
\draw[->] (8,.5) -- node [above] {\eqref{rcc}} ++(2,0);

\begin{scope}[xshift=11cm]
\draw [help lines] (0,0) -- ++(7,0);
\draw (0,2) \tail node [dot] {} -- ++(1,1) node (a) [dot] {};
\draw[densely dotted] (a) \zigzag node (b) [dot] {};
\draw (b) -- ++(1,-1) node [dot] {};
\end{scope}

\begin{scope}[xshift=21cm]
\draw [help lines] (0,0) -- ++(7,0);
\draw (0,1) \tail node [dot] {} -- ++(1,1) node (a) [dot] {};
\draw[densely dotted] (a) \zigzag node (b) [dot] {};
\draw (b) -- ++(1,-1) node [dot] {};
\draw[->] (8,.5) -- node [above] {\eqref{rcd}} ++(2,0);

\begin{scope}[xshift=11cm]
\draw [help lines] (0,0) -- ++(7,0);
\draw (0,1) \tail node [dot] {} -- ++(1,1) node (a) [dot] {};
\draw[densely dotted] (a) \zigzag  node (b) [dot] {};
\draw (b) -- node [above] {$\Fc$} ++(1,0) node [dot] {};
\end{scope}
\end{scope}
\end{tikzpicture}
\end{center}


==> figures/paths.tex <==
\newcommand\upstep{ -- ++(1,1) node [dot] {}}%
\newcommand\downstep{ -- ++(1,-1) node [dot] {}}%
\newcommand\flatstep{ -- ++(1,0) node [dot] {}}%
\newcommand\Flatstep{ -- ++(2,0) node [dot] {}}%
\newcommand\walk[1]{
    \if#1u\upstep\fi
    \if#1d\downstep\fi
    \if#1f\flatstep\fi
    \if#1F\Flatstep\fi
    \if#1;\else\expandafter\walk\fi
}
\begin{center}
\begin{tikzpicture}[walks]
\draw[help lines] (0,0) -- ++(10,0);
\draw (0,0) node [dot] {} \walk uududduuud;;
\end{tikzpicture}\hfil%
\begin{tikzpicture}[walks]
\draw[help lines] (0,0) -- ++(10,0);
\draw (0,0) node [dot] {} \walk fufduudufu;;
\end{tikzpicture}\hfil%
\begin{tikzpicture}[walks]
\draw[help lines] (0,0) -- ++(10,0);
\draw (0,0) node [dot] {} \walk uFuddFuu;;
\end{tikzpicture}\hfil%
\end{center}


==> figures/unfold.tex <==
\begin{center}
\begin{tikzpicture}[walks]
\draw [help lines] (0,0) -- ++(16,0);
\draw [walk] (0,0) node [dot] {} \meander node [dot] {}
\excursion node [dot] {} -- ++(1,-1) node (a) [dot] {};
\draw [densely dotted] (a) -- ++(3,-1) node (b) [dot] {};
\draw[walk] (b) \excursion node [dot] {} -- ++(1,-1) node [dot] {};
\node at (2.5,3.5) {$\sigma$};
\node at (6.5,4.25) {$\tau_k$};
\node at (13.5,2.25) {$\tau_0$};

\draw[->] (17,.5) -- ++(2,0);

\begin{scope}[xshift=20cm]
\draw[help lines] (0,0) -- ++(16,0);
\draw[walk] (0,0) node [dot] {} \meander node [dot] {}
-- ++(1,1) node [dot] {} \excursion node (a) [dot] {};
\draw [densely dotted] (a) -- ++(3,1) node (b) [dot] {};
\draw (b) -- ++(1,1) node [dot] {} \excursion node [dot] {};
\node at (2.5,3.5) {$\sigma$};
\node at (7.5,5.25) {$\tau_k$};
\node at (14.5,7.25) {$\tau_0$};
\end{scope}
\end{tikzpicture}
\end{center}


